Optimization Modulo Theories with Linear Rational Costs

In the contexts of automated reasoning (AR) and formal verification (FV), important decision problems are effectively encoded into Satisfiability Modulo Theories (SMT). In the last decade efficient SMT solvers have been developed for several theories of practical interest (e.g., linear arithmetic, arrays, bit-vectors). Surprisingly, little work has been done to extend SMT to deal with optimization problems; in particular, we are not aware of any previous work on SMT solvers able to produce solutions which minimize cost functions over arithmetical variables. This is unfortunate, since some problems of interest require this functionality. In the work described in this paper we start filling this gap. We present and discuss two general procedures for leveraging SMT to handle the minimization of linear rational cost functions, combining SMT with standard minimization techniques. We have implemented the procedures within the MathSAT SMT solver. Due to the absence of competitors in the AR, FV and SMT domains, we have experimentally evaluated our implementation against state-of-the-art tools for the domain of linear generalized disjunctive programming (LGDP), which is closest in spirit to our domain, on sets of problems which have been previously proposed as benchmarks for the latter tools. The results show that our tool is very competitive with, and often outperforms, these tools on these problems, clearly demonstrating the potential of the approach.

==> beb.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7803,8841)(6562,-35194)
\put(11206,-32236){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$mincost(\mu_j^{'}) \ge m_i$}%
}}}}
\put(12601,-28186){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge (\cost < m_i) \wedge \neg \eta$}%
}}}}
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(9316,-35026){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(9271,-34486){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\eta \subseteq \mu$}%
}}}}
\end{picture}%


==> beb_0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_0.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> beb_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> beb_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> beb_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(9316,-35026){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(9271,-34486){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12601,-28186){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge (\cost < m_i) \wedge \neg \eta_i$}%
}}}}
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> beb_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(9316,-35026){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(9271,-34486){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12601,-28186){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge (\cost < m_i) \wedge \neg \eta_i$}%
}}}}
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> beb_5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_5.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(11206,-32236){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$mincost(\mu_j^{'}) \ge m_i$}%
}}}}
\put(9316,-35026){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(9271,-34486){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12601,-28186){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge (\cost < m_i) \wedge \neg \eta_i$}%
}}}}
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> beb_6.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_6.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(11206,-32236){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$mincost(\mu_j^{'}) \ge m_i$}%
}}}}
\put(9316,-35026){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(9271,-34486){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12601,-28186){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge (\cost < m_i) \wedge \neg \eta_i$}%
}}}}
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> beb_7.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{beb_7.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(11387,8867)(6525,-35207)
\put(11206,-32236){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$mincost(\mu_j^{'}) \ge m_i$}%
}}}}
\put(9316,-35026){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(9271,-34486){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12601,-28186){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge (\cost < m_i) \wedge \neg \eta_i$}%
}}}}
\put(10441,-26836){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{29}{34.8}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> bin.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7803,8634)(6562,-35167)
\put(9811,-27331){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$(cost<\pivot)$}%
}}}}
\put(9631,-28276){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivotp)$}%
}}}}
\put(7381,-29491){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(10126,-31246){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot)$}%
}}}}
\put(13366,-32146){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi' \wedge \neg \eta \wedge (cost < m_i) \wedge (cost < \pivotp)$}%
}}}}
\put(9856,-35026){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(9811,-34486){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\eta \subseteq \mu$}%
}}}}
\put(13636,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> bin_0.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_0.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_01.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_01.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_1n.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_1n.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13182,8499)(4492,-35032)
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\end{picture}%


==> bin_2.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_2.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_3.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_3.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15031,-34306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i$}%
}}}}
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(7246,-34891){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(7201,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12151,-30076){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi \wedge \neg (cost < \pivot_0) \wedge \neg \eta_i \wedge (cost < m_i) \wedge (cost < \pivot_1)$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_4.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_4.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15031,-34306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i$}%
}}}}
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(7246,-34891){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(7201,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12151,-30076){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi \wedge \neg (cost < \pivot_0) \wedge \neg \eta_i \wedge (cost < m_i) \wedge (cost < \pivot_1)$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> bin_5.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{bin_5.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13322,8687)(4410,-35162)
\put(15031,-34306){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i$}%
}}}}
\put(15706,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$\pivot_1$}%
}}}}
\put(14311,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\pivot_0$}%
}}}}
\put(9406,-29041){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.75,.38,0}$(cost<\pivot_2)$}%
}}}}
\put(7246,-34891){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$m_i  = \mincost(\mu_i)$}%
}}}}
\put(7201,-34441){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\eta_i \subseteq \mu_i$}%
}}}}
\put(12151,-30076){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$\varphi \wedge \neg (cost < \pivot_0) \wedge \neg \eta_i \wedge (cost < m_i) \wedge (cost < \pivot_1)$}%
}}}}
\put(9451,-28231){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{.56,0,.56}$(cost<\pivot_1)$}%
}}}}
\put(13321,-27826){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$\varphi \wedge \neg (cost < \pivot_0)$}%
}}}}
\put(9541,-27286){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$(cost<\pivot_0)$}%
}}}}
\put(11791,-26926){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi$}%
}}}}
\put(11611,-34396){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}$\mu \models \varphi$}%
}}}}
\put(16786,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub_0$}%
}}}}
\put(12061,-33451){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lb_0$}%
}}}}
\end{picture}%


==> jobshop.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=jobshop.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4668,1551)(3151,-3199)
\end{picture}%


==> range_beb_1.pstex_t <==
\begin{picture}(0,0)%
\includegraphics{range_beb_1.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3216,1018)(7168,-26932)
\put(9181,-26791){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$m_i$}%
}}}}
\put(9766,-26791){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\sfdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ub$}%
}}}}
\end{picture}%


==> strip.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=strip.pstex}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4827,2689)(3781,-3728)
\end{picture}%

